The YSO Population in the Vela-D Molecular Cloud

We investigate the young stellar population in the Vela Molecular Ridge, Cloud-D (VMR-D), a star forming (SF) region observed by both Spitzer/NASA and Herschel/ESA space telescope. The point source, band-merged, Spitzer-IRAC catalog complemented with MIPS photometry previously obtained is used to search for candidate young stellar objects (YSO), also including sources detected in less than four IRAC bands. Bona fide YSO are selected by using appropriate color-color and color-magnitude criteria aimed to exclude both Galatic and extragalactic contaminants. The derived star formation rate and efficiency are compared with the same quantities characterizing other SF clouds. Additional photometric data, spanning from the near-IR to the submillimeter, are used to evaluate both bolometric luminosity and temperature for 33 YSOs located in a region of the cloud observed by both Spitzer and Herschel. The luminosity-temperature diagram suggests that some of these sources are representative of Class 0 objects with bolometric temperatures below 70 K and luminosities of the order of the solar luminosity. Far IR observations from the Herschel/Hi-GAL key project for a survey of the Galactic plane are also used to obtain a band-merged photometric catalog of Herschel sources aimed to independently search for protostars. We find 122 Herschel cores located on the molecular cloud, 30 of which are protostellar and 92 starless. The global protostellar luminosity function is obtained by merging the Spitzer and Herschel protostars. Considering that 10 protostars are found in both Spitzer and Herschel list it follows that in the investigated region we find 53 protostars and that the Spitzer selected protostars account for approximately two-thirds of the total.

==> (inline-0) <==
\begin{deluxetable}{lccccccccccc}
\tabletypesize{\scriptsize} 
%\rotate
\tablecaption{{\it Spitzer} Source counts through the selection pipeline. \label{tab_sourceselection}}
\tablewidth{0pt}
\tablehead{  \colhead{Step} & \colhead{1234\tablenotemark{a}} & \colhead{123X} & \colhead{12X4} & \colhead{1X34} & \colhead{X234}  &  \colhead{XX34}  &  \colhead{1XX4}  & \colhead{12XX} & \colhead{1X3X} & \colhead{X2X4}  & \colhead{Total}  } 
\startdata
0: first selection\tablenotemark{b} &    8852(436)   &  7210(28)      &     151(12)    &      19(12)    &       30(19)    &      9(9)     &         1(1)     &     116(116)  &       2(2)     &      1(1)       &  16391  \\
1: reddened stars                   &   -6110        & -6063          &      -9        &     -10        &      -15        &     -6        &         0        &      -3       &       0        &     -1          & -12217  \\
2: Har07 criteria\tablenotemark{c}  &   -2059        &     0          &    -142        &       0        &      -15        &      0        &        -1        &       0       &       0        &      0          &  -2217  \\
3: Gut09 criteria\tablenotemark{d}  &     -17        &  -467          &       0        &       0        &        0        &      0        &         0        &       0       &       0        &      0          &   -484  \\
4: undefined slope                  &      -9        &    -3          &       0        &       0        &        0        &      0        &         0        &       0       &       0        &      0          &    -12   \\ 
   Total                            &     657        &   677          &       0        &       9        &        0        &      3        &         0        &     113       &       2        &      0          &  1461\tablenotemark{e}   \\ 
\enddata
\tablenotetext{a}{Four digits are used to refer to the IRAC bands in which the sources have been detected: e.g. 12XX refers to  
                  sources detected in the first and second band only. The X23X column is not reported because no sources 
                  of this kind have been found.}
\tablenotetext{b}{Numbers in parenthesis are sources showing also MIPS-24~$\mu$m fluxes.}
\tablenotetext{c}{\citet{Har07}.}
\tablenotetext{d}{\citet{Gut09}.}
\tablenotetext{e}{Nine bright 24~$\mu$m sources, detected in only one IRAC band, have been subsequently added (see text).}
\end{deluxetable}

\begin{deluxetable}{lccccc}
%\tabletypesize{\scriptsize} 
%\rotate
\tablecaption{VMR-D Statistics of the {\it Spitzer} YSOs (MIR catalog). \label{tab_classes}}
\tablewidth{0pt}
\tablehead{ \colhead{Region} & \colhead{ON\tablenotemark{a}} & \colhead{OFF\tablenotemark{a}} & \colhead{OUT\tablenotemark{a}} & \colhead{TOT} & \colhead{ON-OFF\tablenotemark{b}} \\ 
~~~~~~~$\Omega$\tablenotemark{c}(deg$^2$) $\rightarrow$ & 0.54  & 0.52      & 0.14          & 1.20          &  0.54  } %     \\ 
 \startdata
             Class I        &   105(12\%)  &      22       &       22      &     149       &   82$\pm$ 11 (15\%)  \\
             Flat spectrum  &    58~(7\%)  &       6       &        9      &      73       &   52$\pm$  8 (10\%)  \\
             Class II       &   171(20\%)  &      40       &       33      &     244       &  129$\pm$ 14 (24\%)  \\ 
             Class III      &   535(61\%)  &     288       &      181      &    1004       &  236$\pm$ 28 (51\%)  \\ 
\enddata
\tablenotetext{a}{The columns ON and OFF refer to regions inside and outside the column density 
     contour line derived from the {\it Herschel} observations and shown in Figure~\ref{fig_ds9_sources+coverage}. 
     The OUT column refers to sources of the IRAC catalog outside the coverage of the {\it Herschel}-SPIRE 
     observations. }
\tablenotetext{b}{The difference has been weighted by the corresponding solid angles and the estimated uncertainty is poissonian.}
\tablenotetext{c}{Solid angle subtended by the different subregions.}
\end{deluxetable}
% ........................ 21 mar 2013
% per valutare la sensitivity cutoff in Lbol  (entro cui verosimilmente c'e' anche completezza) 
% usare l'idea di Kryukova pg 14..." 
% 1) assumere una SED slope steeper than 90% di tutte le sorgenti nella regione 
% 2) valutare Lmir di questa SED che finisce con una m24 pari a quella di cutoff (eq. 7)
% 3) valutare la Lbol con la eq. 8

\begin{deluxetable}{lcccccc}
\tablecaption{VMR-D Statistics of the {\it Herschel} protostars (FIR catalog). \label{tab_classes_herschel}}
\tablewidth{0pt}
\tablehead{ \colhead{Region\tablenotemark{a}} & \colhead{ON} & \colhead{OFF}    \\ 
~~~~~~~$\Omega$(deg$^2$) $\rightarrow$  & \colhead{0.48}    & \colhead{0.33}   \\
          } 
 \startdata
  Class 0\tablenotemark{b}  &   17    &  \nodata       \\
  Class I                   &   12    &    1           \\
  Flat Spectrum             &    1    &  \nodata   \\ 
\enddata
\tablenotetext{a}{ON and OFF have the same meaning as in Tab.~\ref{tab_classes} but the corresponding 
                  solid angles are further limited by the {\it Herschel}-PACS coverage (see text).}
\tablenotetext{b}{Based on the correspondence between bolometric temperature and classes (see text and 
                  Figure~\ref{Lbol_Tbol_FIR_ONcloud}).}
\end{deluxetable}

\begin{deluxetable}{lccccccccccccccccccccccccc}
%\rotate
\tabletypesize{\scriptsize}
\tablecaption{Photometry of the {\it Spitzer} selected protostars\tablenotemark{a} \label{tab_spitzer_protostars}}
\tablewidth{0pt}
\tablehead{
\colhead{ID}                        & \colhead{PSC\tablenotemark{b}}      & \colhead{RA}                         & \colhead{DEC}                       & \colhead{$F_{J}\pm\Delta F_{J}$}     & \colhead{$F_{H}\pm\Delta F_{H}$}     \\ 
\colhead{$F_{K}\pm\Delta F_{K}$}    & \colhead{$F_{W1}\pm\Delta F_{W1}$}  & \colhead{$F_{W2}\pm\Delta F_{W2}$}   & \colhead{$F_{W3}\pm\Delta F_{W3}$}  & \colhead{$F_{W4}\pm\Delta F_{W4}$}   & \colhead{$F_{3.6}\pm\Delta F_{3.6}$} \\ 
\colhead{$F_{4.5}\pm\Delta F_{4.5}$}& \colhead{$F_{5.8}\pm\Delta F_{5.8}$}& \colhead{$F_{8.0}\pm\Delta F_{8.0}$} & \colhead{$F_{24}\pm\Delta F_{24}$}  & \colhead{$F_{70}\pm\Delta F_{70}$}   & \colhead{$F_{160}\pm\Delta F_{160}$} \\ 
\colhead{$F_{250}\pm\Delta F_{250}$}& \colhead{$F_{350}\pm\Delta F_{350}$}& \colhead{$F_{500}\pm\Delta F_{500}$} & \colhead{$F_{1200}\pm\Delta F_{1200}$\tablenotemark{c}} \\
}
\startdata
%    NUM ID    RA         DEC         J           E_J         H           E_H         K           E_K         W1          E_W1        W2          E_W2        W3          E_W3        W4          E_W4        F36         E_F36       F45         E_F45       F58         E_F58       F80        E_F80       F24          E_F24       F70         E_F70       BLUE        E_BLUE      RED         E_RED       PSW         E_PSW       PMW         E_PMW       PLW         E_PLW       FMM_IRAC 
%    int int   real       real        real        real        real        real        real        real        real        real        real        real        real        real        real        real        real        real        real        real        real        real        real       real        real         real        real        real        real        real        real        real        real        real        real        real        real        real        real 
%              deg        deg         Jy          Jy          Jy          Jy          Jy          Jy          Jy          Jy          Jy          Jy          Jy          Jy          Jy          Jy          Jy          Jy          Jy          Jy          Jy          Jy          Jy          Jy          Jy          Jy          Jy          Jy          Jy          Jy          Jy          Jy          Jy          Jy          Jy          Jy          Jy          Jy          Jy   
    1                            &   8036                           & 131.28840                        & -43.63255                        &                       \nodata    &                       \nodata   \\
                       \nodata   &    0.00016    $\pm$   0.00005    &    0.00025    $\pm$   0.00009    &    0.0027     $\pm$   0.0003     &    0.0165    $\pm$   0.0013      &    0.000040   $\pm$   0.000004   \\
                       \nodata   &                        \nodata   &                        \nodata   &    0.017      $\pm$   0.003      &                        \nodata   &    1.09       $\pm$   0.08       \\
   2.70       $\pm$   0.06       &    3.08       $\pm$   0.08       &    1.63       $\pm$   0.06       &    \nodata   \\
\hline
    2                            &  10558                           & 131.31710                        & -43.86800                        &   0.000682   $\pm$   0.000057    &   0.000835   $\pm$   0.000088   \\
   0.00076    $\pm$   0.00010    &                        \nodata   &                        \nodata   &                        \nodata   &                        \nodata   &    0.00069   $\pm$   0.00003   \\ 
   0.00042    $\pm$   0.00001    &                        \nodata   &                        \nodata   &    0.0361     $\pm$   0.0053     &                        \nodata   &    2.71      $\pm$   0.03      \\
                       \nodata   &                        \nodata   &                        \nodata   &    \nodata  \\
\hline
    3                            &  17534                           & 131.38797                        & -43.82994                        &   0.051      $\pm$   0.01        &    0.136     $\pm$   0.004     \\
   0.29       $\pm$   0.01       &    0.82       $\pm$   0.05       &    0.94       $\pm$   0.04       &    1.97       $\pm$   0.02       &    9.01      $\pm$   0.07        &    0.58      $\pm$   0.02       \\
   0.60       $\pm$   0.02       &    0.68       $\pm$   0.02       &    1.08       $\pm$   0.02       &    1.93       $\pm$   0.26       &    25.5        $\pm$   2.5       &                       \nodata   \\
                       \nodata   &                        \nodata   &   32.3        $\pm$   0.1        &    \nodata   \\
\hline

    4                            &  19124                           & 131.40512                        & -43.31155                        &   0.00099    $\pm$   0.00006     &   0.0199      $\pm$   0.0005    \\
   0.158      $\pm$   0.003      &    1.44       $\pm$   0.15       &    4.6        $\pm$   0.7        &    2.12       $\pm$   0.03       &    1.36      $\pm$   0.03        &    1.13       $\pm$   0.05      \\
   1.87       $\pm$   0.08       &    2.44       $\pm$   0.04       &    2.59       $\pm$   0.07       &    0.94       $\pm$   0.15       &    0.49      $\pm$   0.01        &                        \nodata  \\
                       \nodata   &                        \nodata   &                        \nodata   &    \nodata   \\
\hline
    5                            &  19667                           & 131.41093                        & -43.91746                        &                        \nodata   &   0.0023     $\pm$   0.0002    \\
   0.0089   $\pm$   0.0003       &    0.0233     $\pm$   0.0005     &    0.0405     $\pm$   0.0007     &    0.062      $\pm$   0.001      &    0.259      $\pm$   0.005      &    0.0263     $\pm$   0.0007    \\
   0.0326   $\pm$   0.0014       &    0.0419     $\pm$   0.0008     &    0.050      $\pm$   0.001      &    0.194      $\pm$   0.008      &    0.48       $\pm$   0.02       &    4.04       $\pm$   0.03      \\
  16.70     $\pm$   0.26         &    7.29       $\pm$   0.07       &    4.79       $\pm$   0.08       &     \nodata  \\
\hline
    6                            &  21825                           & 131.43290                        & -43.45194                        &                       \nodata    &                       \nodata   \\
                       \nodata   &    0.00162    $\pm$   0.00005    &    0.0088     $\pm$   0.0002     &    0.053      $\pm$   0.001      &    0.411      $\pm$   0.006      &    0.0120     $\pm$   0.0005    \\
   0.027      $\pm$   0.001      &    0.053      $\pm$   0.002      &    0.082      $\pm$   0.002      &    0.361      $\pm$   0.006      &    1.96       $\pm$   0.02       &    1.98       $\pm$   0.04      \\
                       \nodata   &                        \nodata   &                        \nodata   &    \nodata   \\
\hline
    7                            &  22262                           & 131.43750                        & -43.44786                        &                      \nodata     &                      \nodata   \\
   0.0021     $\pm$   0.0001     &    0.00712    $\pm$   0.00015    &    0.01389    $\pm$   0.00026    &    0.0250     $\pm$   0.0008     &    0.1386     $\pm$   0.0034     &    0.00544    $\pm$   0.00017  \\
   0.007139   $\pm$   0.000290   &    0.011046   $\pm$   0.000435   &    0.013362   $\pm$   0.000505   &    0.000587   $\pm$   0.000000   &                       \nodata    &    0.659356   $\pm$   0.000453  \\
                      \nodata    &                       \nodata    &                       \nodata    &    \nodata   \\
\hline
    8                            &  23011                           & 131.44509                        & -43.38967                        &                       \nodata    &                       \nodata   \\
                       \nodata   &                        \nodata   &                        \nodata   &                        \nodata   &                        \nodata   &    0.000487   $\pm$   0.000025   \\
   0.00157    $\pm$   0.00007    &    0.00310    $\pm$   0.00009    &    0.00297    $\pm$   0.00009    &    0.0579      $\pm$   0.0015    &    0.71       $\pm$   0.02       &    0.86       $\pm$   0.03      \\
   2.08       $\pm$   0.02       &    2.12       $\pm$   0.05       &    2.09       $\pm$   0.06       &    \nodata   \\
\hline
    9                            &  24056                           & 131.45576                        & -43.88890                        &                       \nodata    &   0.00081    $\pm$   0.00009   \\
   0.0020     $\pm$   0.0001     &                        \nodata   &                        \nodata   &                        \nodata   &                        \nodata   &    0.0033     $\pm$   0.0001    \\
   0.0043     $\pm$   0.0002     &                        \nodata   &                        \nodata   &    0.056      $\pm$   0.001      &   0.432       $\pm$   0.014      &    2.66       $\pm$   0.02      \\
   10.16      $\pm$   0.08       &    4.36       $\pm$   0.04       &    8.84      $\pm$    0.08       &     \nodata  \\
\hline
   10                            &  26276                           & 131.47872                        & -43.91127                        &   0.00116    $\pm$   0.00009     &   0.0028     $\pm$   0.0002    \\
   0.0049     $\pm$   0.0002     &    0.0064     $\pm$   0.0001     &    0.0066     $\pm$   0.0001     &    0.0064     $\pm$   0.0003     &    0.021      $\pm$   0.002      &    0.0052     $\pm$   0.0005  \\
   0.0055     $\pm$   0.0005     &    0.0048     $\pm$   0.0003     &    0.0044     $\pm$   0.0002     &    0.0226     $\pm$   0.0007     &                        \nodata   &                        \nodata  \\
   2.84       $\pm$   0.07       &    1.44       $\pm$   0.04       &    0.940      $\pm$   0.015      &     \nodata  \\
\hline
\tablebreak
   11                            &  37210                           & 131.58937                        & -43.66819                        &                       \nodata    &   0.00026    $\pm$   0.00009   \\
   0.00067    $\pm$   0.00009    &    0.00068    $\pm$   0.00002    &    0.00180    $\pm$   0.00004    &    0.0011     $\pm$   0.0002     &    0.0183     $\pm$   0.0011     &    0.00165    $\pm$   0.00004    \\
   0.00200    $\pm$   0.00007    &    0.00210    $\pm$   0.00008    &    0.00212    $\pm$   0.00006    &    0.0154     $\pm$   0.0006     &                       \nodata    &                        \nodata   \\
   1.63       $\pm$   0.03       &    2.42       $\pm$   0.03       &    0.52       $\pm$   0.04       &    \nodata   \\
\hline
   12                            &  38922                           & 131.60656                        & -43.90894                        &   0.00074    $\pm$   0.000078    &   0.0030     $\pm$   0.0001    \\
   0.0061     $\pm$   0.0002     &    0.0121     $\pm$   0.0003     &    0.0210     $\pm$   0.0004     &    0.0367     $\pm$   0.0008     &    0.160      $\pm$   0.004      &    0.0132     $\pm$   0.0003    \\
   0.0193     $\pm$   0.0005     &    0.0262     $\pm$   0.0005     &    0.0374     $\pm$   0.0008     &    0.1066     $\pm$   0.0046     &                        \nodata   &    1.76       $\pm$   0.02      \\
                       \nodata   &                        \nodata   &                        \nodata   &     \nodata  \\
\hline
   13                            &  39571                           & 131.61333                        & -43.91638                        &                       \nodata    &   0.00113    $\pm$   0.00010  \\
   0.0020     $\pm$   0.0001     &                        \nodata   &                        \nodata   &                        \nodata   &                        \nodata   &    0.00164    $\pm$   0.00004 \\
   0.00158    $\pm$   0.00007    &    0.00131    $\pm$   0.00004    &    0.00091    $\pm$   0.00006    &                        \nodata   &                        \nodata   &    6.95       $\pm$   0.04    \\
  12.08       $\pm$   0.07       &                        \nodata   &                        \nodata   &     \nodata  \\
\hline
   14                            &  39589                           & 131.61359                        & -43.71115                        &                       \nodata    &                       \nodata  \\
                       \nodata   &                        \nodata   &                        \nodata   &                        \nodata   &                        \nodata   &    0.00147    $\pm$   0.00004   \\
   0.00213    $\pm$   0.00005    &    0.00290    $\pm$   0.00006    &    0.0042     $\pm$   0.0001     &    0.121      $\pm$   0.004      &    3.19      $\pm$   0.01        &    6.97       $\pm$   0.05      \\
  21.65       $\pm$   0.13       &    9.95       $\pm$   0.07       &    5.31       $\pm$   0.55       &     \nodata  \\
\hline
   15                            &  41657                           & 131.63487                        & -43.54801                        &                       \nodata    &                       \nodata  \\
                       \nodata   &                        \nodata   &                        \nodata   &                        \nodata   &                        \nodata   &    0.000027   $\pm$   0.000002  \\
   0.000030   $\pm$   0.000002   &                        \nodata   &                        \nodata   &    0.0201     $\pm$   0.0005     &                        \nodata   &    0.584      $\pm$   0.009     \\
   1.48       $\pm$   0.02       &    2.17       $\pm$   0.03       &    2.03       $\pm$   0.02       &     \nodata  \\
\hline
   16                            &  42629                           & 131.64522                        & -43.90839                        &                       \nodata    &   0.0092      $\pm$   0.0007    \\
   0.093      $\pm$   0.003      &    0.966      $\pm$   0.056      &    4.8        $\pm$   0.6        &   14.7        $\pm$   0.1        &   84.7        $\pm$   0.2        &   0.85        $\pm$   0.03      \\
   1.87       $\pm$   0.07       &    3.67       $\pm$   0.11       &    3.4        $\pm$   0.6        &          $>$~4\tablenotemark{d}  &  458.6        $\pm$   2.7        &  356.4        $\pm$   1.8      \\
   458.6      $\pm$   8.0        &  249.8        $\pm$   1.7        &  116.3        $\pm$   0.6        &    8.79      \\
\hline
   17                            &  47368                           & 131.69429                        & -43.33628                        &                       \nodata    &                       \nodata \\
   0.00088    $\pm$   0.00010    &    0.00200    $\pm$   0.00005    &    0.00424    $\pm$   0.00008    &    0.0166     $\pm$   0.0004     &    0.0585     $\pm$   0.0031     &    0.00373    $\pm$   0.00008 \\
   0.0056     $\pm$   0.0001     &    0.0085     $\pm$   0.0002     &    0.0125     $\pm$   0.0002     &                        \nodata   &                        \nodata   &    0.320      $\pm$   0.004  \\
   1.357      $\pm$   0.008      &    1.626      $\pm$   0.015      &                        \nodata   &    \nodata  \\
\hline
   18                            &  47436                           & 131.69495                        & -43.88731                        &                       \nodata    &                       \nodata  \\
                       \nodata   &    0.00095    $\pm$   0.00003    &    0.00333    $\pm$   0.00007    &    0.0156     $\pm$   0.0003     &    0.251      $\pm$   0.005      &    0.00163    $\pm$   0.00006   \\
   0.0030     $\pm$   0.0001     &    0.00370    $\pm$   0.00008    &    0.00382    $\pm$   0.00007    &    0.114      $\pm$   0.002      &    0.780      $\pm$   0.005      &    1.95       $\pm$   0.01      \\
                       \nodata   &                        \nodata   &                        \nodata   &     \nodata  \\
\hline
   19                            &  48046                           & 131.70117                        & -43.88612                        &                       \nodata    &                       \nodata  \\
                       \nodata   &                        \nodata   &                        \nodata   &                        \nodata   &                        \nodata   &    0.00098    $\pm$   0.00002   \\
   0.00255    $\pm$   0.00006    &    0.00409    $\pm$   0.00009    &    0.00522    $\pm$   0.00008    &    0.114      $\pm$   0.007      &    1.83       $\pm$   0.02       &    3.63       $\pm$   0.04      \\
                       \nodata   &                        \nodata   &                        \nodata   &     \nodata  \\
\hline
   20                            &  50748                           & 131.72791                        & -43.87676                        &                        \nodata   &                       \nodata  \\
   0.00068    $\pm$   0.00009    &    0.00199    $\pm$   0.00009    &    0.0082     $\pm$   0.0002     &    0.0297     $\pm$   0.0007     &    0.131      $\pm$   0.004      &    0.0053     $\pm$   0.0001    \\
   0.0114     $\pm$   0.0003     &    0.0212     $\pm$   0.0004     &    0.0298     $\pm$   0.0005     &    0.154      $\pm$   0.003      &    0.540      $\pm$   0.012      &    0.754      $\pm$   0.015    \\
   2.26       $\pm$   0.04       &                        \nodata   &    6.40       $\pm$   0.02       &     \nodata  \\
\hline
\tablebreak
   21                            &  58569                           & 131.80015                        & -43.37957                        &                       \nodata    &                       \nodata  \\
                       \nodata   &    0.00164    $\pm$   0.00006    &    0.0083     $\pm$   0.0002     &    0.0121     $\pm$   0.0004     &    0.089      $\pm$   0.003      &    0.0026   $\pm$   0.0002    \\
   0.0070     $\pm$   0.0005     &    0.0110     $\pm$   0.0006     &    0.0133     $\pm$   0.0007     &    0.089      $\pm$   0.005      &    2.55       $\pm$   0.03       &    2.43     $\pm$   0.06      \\
   3.92       $\pm$   0.20       &    3.70       $\pm$   0.06       &    2.42       $\pm$   0.02       &     \nodata  \\
\hline
   22                            &  59696                           & 131.80945                        & -43.30581                        &   0.0033     $\pm$   0.0001      &   0.0074     $\pm$   0.0002    \\
   0.0113     $\pm$   0.0004     &    0.0199     $\pm$   0.0007     &    0.032      $\pm$   0.001      &    0.051      $\pm$   0.002      &    0.147      $\pm$   0.007      &    0.0194     $\pm$   0.0005    \\
   0.0286     $\pm$   0.0008     &    0.034      $\pm$   0.001      &    0.0409     $\pm$   0.0008     &    0.27       $\pm$   0.04       &    1.21       $\pm$   0.04       &    2.50       $\pm$   0.03      \\
   3.80       $\pm$   0.03       &    1.94       $\pm$   0.04       &    1.52       $\pm$   0.02       &     \nodata  \\
\hline
   23                            &  65153                           & 131.85542                        & -43.81557                        &                       \nodata    &                       \nodata  \\
                       \nodata   &                        \nodata   &                        \nodata   &                        \nodata   &                        \nodata   &    0.0088     $\pm$   0.0002    \\
   0.0183     $\pm$   0.0006     &    0.0357     $\pm$   0.0006     &    0.050      $\pm$   0.001      &    0.49       $\pm$   0.01       &    1.88       $\pm$   0.02       &     2.90       $\pm$   0.06  \\
   5.79       $\pm$   0.03       &    3.02       $\pm$   0.04       &    2.06       $\pm$   0.04       &     \nodata  \\
\hline
   24                            &  65982                           & 131.86223                        & -43.45189                        &                       \nodata    &   0.00058    $\pm$   0.00008   \\
   0.00235    $\pm$   0.00012    &    0.00080    $\pm$   0.00002    &    0.00294    $\pm$   0.00005    &    0.00837    $\pm$   0.00063    &    0.0456     $\pm$   0.0023     &    0.00534    $\pm$   0.00015   \\
   0.00807    $\pm$   0.00015    &    0.0118     $\pm$   0.0002     &    0.01596    $\pm$   0.00022    &    0.0520     $\pm$   0.0010     &    0.543      $\pm$   0.004      &                       \nodata  \\
                       \nodata   &                        \nodata   &                        \nodata   &    \nodata  \\
\hline
   25                            &  68231                           & 131.88064                        & -43.89669                        &                       \nodata    &                       \nodata  \\
                       \nodata   &    0.00108    $\pm$   0.00003    &    0.0068     $\pm$   0.0001     &    0.0055     $\pm$   0.0004     &    0.046      $\pm$   0.002      &    0.00142    $\pm$   0.00005   \\
   0.0044     $\pm$   0.0001     &    0.0069     $\pm$   0.0002     &    0.0068     $\pm$   0.0002     &    0.042      $\pm$   0.004      &    0.767      $\pm$   0.005      &    2.66       $\pm$   0.07      \\
   5.22       $\pm$   0.03       &    2.78       $\pm$   0.03       &                        \nodata   &     \nodata  \\
\hline
   26                            &  72151                           & 131.91048                        & -43.82592                        &                       \nodata    &                       \nodata  \\
                       \nodata   &    0.00021    $\pm$   0.00002    &    0.00063    $\pm$   0.00002    &                        \nodata   &    0.024      $\pm$   0.002      &    0.00038    $\pm$   0.00001   \\
   0.00047    $\pm$   0.00002    &    0.00031    $\pm$   0.00003    &                        \nodata   &    0.0100     $\pm$   0.0003     &                        \nodata   &    1.19       $\pm$   0.01      \\
   6.06       $\pm$   0.03       &    5.54       $\pm$   0.02       &    5.86       $\pm$   0.02       &     \nodata  \\
\hline
   27                            &  72976                           & 131.91688                        & -43.43769                        &   0.00047    $\pm$   0.00005     &   0.00216    $\pm$   0.00012  \\
   0.00415    $\pm$   0.00015    &                        \nodata   &                        \nodata   &                        \nodata   &                        \nodata   &    0.00640   $\pm$   0.00019  \\
   0.00621    $\pm$   0.00012    &    0.00643    $\pm$   0.00014    &    0.00568    $\pm$   0.00010    &                        \nodata   &                        \nodata   &    4.409     $\pm$   0.018    \\ 
   7.35       $\pm$   0.65       &    8.95       $\pm$   0.07       &                        \nodata   &    \nodata \\
\hline
   28                            &  83949                           & 131.99760                        & -43.65348                        &                       \nodata    &                       \nodata  \\
   0.0011     $\pm$   0.0001     &    0.00284    $\pm$   0.00007    &    0.0056     $\pm$   0.0001     &                        \nodata   &    0.007      $\pm$   0.002      &    0.0023     $\pm$   0.0001    \\
   0.0032     $\pm$   0.0002     &    0.0041     $\pm$   0.0002     &    0.0043     $\pm$   0.0001     &    0.0135     $\pm$   0.0005     &                        \nodata   &    1.44       $\pm$   0.02      \\
   4.55       $\pm$   0.02       &    3.07       $\pm$   0.03       &                        \nodata   &     \nodata  \\
\hline
   29                            &  86208                           & 132.01412                        & -43.85429                        &   0.00275    $\pm$   0.00012     &   0.00684    $\pm$   0.00027  \\ 
   0.00938    $\pm$   0.00031    &    0.01279    $\pm$   0.00027    &    0.01784    $\pm$   0.00033    &    0.0569     $\pm$   0.0010     &    0.1436     $\pm$   0.0038     &    0.01606    $\pm$   0.00037 \\
   0.01977    $\pm$   0.00066    &    0.02691    $\pm$   0.00055    &    0.04102    $\pm$   0.00059    &    0.1091     $\pm$   0.0016     &                        \nodata   &    3.11       $\pm$   0.02    \\
  10.07       $\pm$   0.06       &    5.43       $\pm$   0.03       &    2.73       $\pm$   0.02       &    \nodata \\
\hline
   30                            & 113290                           & 132.22921                        & -43.71078                        &                       \nodata    &                       \nodata  \\
                       \nodata   &                        \nodata   &                        \nodata   &                        \nodata   &                        \nodata   &    0.000164   $\pm$   0.000004   \\
   0.000104   $\pm$   0.000004   &                        \nodata   &                        \nodata   &    0.0191     $\pm$   0.0033     &                        \nodata   &    0.461      $\pm$   0.006    \\
   1.017      $\pm$   0.02       &    1.44      $\pm$   0.02        &                        \nodata   &    \nodata  \\
\hline
\tablebreak
   31                            & 123062                           & 132.32596                        & -43.93661                        &                       \nodata    &                       \nodata  \\
   0.00069    $\pm$   0.00009    &    0.00121    $\pm$   0.00005    &    0.00227    $\pm$   0.00005    &    0.0061     $\pm$   0.0002     &    0.021      $\pm$   0.001      &    0.00172    $\pm$   0.00005   \\
   0.00246    $\pm$   0.00005    &    0.00316    $\pm$   0.00006    &    0.00331    $\pm$   0.00005    &    0.0081     $\pm$   0.0004     &                        \nodata   &    0.777      $\pm$   0.006     \\
   2.19       $\pm$   0.20       &                        \nodata   &    0.970      $\pm$   0.007      &     \nodata  \\
\hline
   32                            & 124358                           & 132.33936                        & -44.03091                        &                       \nodata    &                       \nodata  \\
                       \nodata   &                        \nodata   &                        \nodata   &                        \nodata   &                        \nodata   &    0.00110    $\pm$   0.00002   \\
   0.00208    $\pm$   0.00007    &    0.00319    $\pm$   0.00007    &    0.00455    $\pm$   0.00008    &                        \nodata   &    2.31       $\pm$   0.03       &    3.52       $\pm$   0.04      \\
   5.84       $\pm$   0.04       &    4.32       $\pm$   0.05       &    3.33       $\pm$   0.08       &     \nodata  \\
\hline
   33                            & 127425                           & 132.37080                        & -43.99599                        &                       \nodata    &                       \nodata  \\
                       \nodata   &                        \nodata   &                        \nodata   &                        \nodata   &                        \nodata   &    0.00050    $\pm$   0.00001   \\
   0.00054    $\pm$   0.00002    &    0.00055   $\pm$   0.00002     &    0.00052    $\pm$   0.00001    &                        \nodata   &                        \nodata   &    0.899      $\pm$   0.005     \\
   2.09       $\pm$   0.06       &    2.02      $\pm$   0.02        &    1.63       $\pm$   0.02       &     \nodata  \\
\hline
\enddata 
\tablenotetext{a}{Coordinates are given in degrees; fluxes ($F$) and their uncertainties ($\Delta F$) are given in Jy.}
\tablenotetext{b}{ID in the VMR-D PSC catalog (Paper I).}
\tablenotetext{c}{The uncertainty of the 1.2~mm flux is 20\% \citep{Mas07}.}
\end{deluxetable}

     \begin{deluxetable}{cccccccccccccccccccccccccc}
%\rotate
\tabletypesize{\scriptsize}
\tablecaption{Photometry of the {\it Herschel} selected protostars\tablenotemark{a} \label{tab_herschel_protostars}}
\tablewidth{0pt}
\tablehead{
\colhead{ID}                         & \colhead{RA}                         & \colhead{DEC}                        & \colhead{$F_{W1}\pm\Delta F_{W1}$}   & \colhead{$F_{W2}\pm\Delta F_{W2}$}   & \colhead{$F_{W3}\pm\Delta F_{W3}$} \\
\colhead{$F_{W4}\pm\Delta F_{W4}$}   & \colhead{$F_{3.6}\pm\Delta F_{3.6}$} & \colhead{$F_{4.5}\pm\Delta F_{4.5}$} & \colhead{$F_{5.8}\pm\Delta F_{5.8}$} & \colhead{$F_{8.0}\pm\Delta F_{8.0}$} & \colhead{$F_{24}\pm\Delta F_{24}$} \\
\colhead{$F_{BLUE}\pm\Delta F_{BLUE}$}& \colhead{$F_{RED}\pm\Delta F_{RED}$} & \colhead{$F_{PSW}\pm\Delta F_{PSW}$} & \colhead{$F_{PMW}\pm\Delta F_{PMW}$} & \colhead{$F_{PLW}\pm\Delta F_{PLW}$} & \colhead{$F_{1200}\pm\Delta F_{1200}$\tablenotemark{b}} 
}
\startdata
    1                             & 131.18478                         & -43.70255                         &   0.00221   $\pm$   0.00005       &   0.00141   $\pm$   0.00003       &   0.0025    $\pm$   0.0004     \\    
   0.046      $\pm$   0.001       &    0.00053    $\pm$   0.00004     &    0.00060    $\pm$   0.00002     &    0.00067    $\pm$   0.00003     &    0.00095    $\pm$   0.00003     &    0.045    $\pm$   0.001     \\
   0.35       $\pm$   0.01        &    0.69       $\pm$   0.01        &    1.51       $\pm$   0.03        &    0.72       $\pm$   0.09        &    0.49       $\pm$   0.01        &    \nodata \\
\hline
    2                             & 131.28860                         & -43.63342                         &   0.00016   $\pm$   0.00001       &   0.00025   $\pm$   0.00005       &   0.0027    $\pm$   0.0003      \\
   0.0165     $\pm$   0.0013      &    0.000044   $\pm$   0.000003    &    0.00014    $\pm$   0.00001     &                        \nodata    &    0.000091   $\pm$   0.000020    &    0.0171     $\pm$   0.0007   \\
   0.63       $\pm$   0.02        &    1.09       $\pm$   0.02        &    2.70       $\pm$   0.03        &    3.08       $\pm$   0.04        &    1.63       $\pm$   0.03        &    \nodata \\
\hline
    3                             & 131.39476                         & -43.85289                         &                        \nodata    &                        \nodata    &                       \nodata   \\
                       \nodata    &    0.00175    $\pm$   0.00008     &    0.00166    $\pm$   0.00005     &    0.0041     $\pm$   0.0002      &    0.0091     $\pm$   0.0007      &                       \nodata  \\
  19.4        $\pm$   0.5         &   17.48       $\pm$   0.44        &   40.6        $\pm$   0.2         &   27.0        $\pm$   0.1         &                        \nodata    &    3.17    \\
\hline
    4                             & 131.40118                         & -43.86400                         &                        \nodata    &                        \nodata    &                       \nodata \\
                       \nodata    &    0.0015     $\pm$   0.0001      &    0.0016     $\pm$   0.0001      &    0.0083     $\pm$   0.0009      &                        \nodata    &                       \nodata \\
  61.65       $\pm$   0.17        &   76.48       $\pm$   0.18        &   87.56       $\pm$   0.60        &   93.30       $\pm$   0.50        &                        \nodata    &    3.70 \\
\hline
    5                             & 131.41060                         & -43.91772                         &   0.0233      $\pm$   0.0005      &    0.0406    $\pm$    0.0007      &    0.062     $\pm$   0.001    \\
   0.259      $\pm$   0.005       &    0.0263     $\pm$   0.0007      &    0.033      $\pm$   0.001       &    0.0420     $\pm$   0.0008      &    0.050     $\pm$   0.001        &    0.194     $\pm$   0.008    \\
   0.483      $\pm$   0.012       &    4.04       $\pm$   0.03        &   16.70       $\pm$   0.26        &    7.29       $\pm$   0.07        &    4.79      $\pm$   0.08         &    \nodata \\
\hline
    6                             & 131.42451                         & -43.86047                         &                        \nodata    &                        \nodata    &                       \nodata \\
                       \nodata    &                        \nodata    &                        \nodata    &                        \nodata    &                        \nodata    &                       \nodata \\
   8.70       $\pm$   0.06        &   54.36       $\pm$   0.35        &  120.98       $\pm$   0.11        &   75.20       $\pm$   0.19        &                        \nodata    &    \nodata \\
\hline
    7                             & 131.42975                         & -43.45671                         &   0.00322   $\pm$   0.00007       &   0.0156    $\pm$   0.0003        &   0.0076    $\pm$   0.00062     \\
   0.0937     $\pm$   0.0027      &    0.00240    $\pm$   0.00009     &    0.0052     $\pm$   0.0002      &    0.0076     $\pm$   0.0003      &    0.0080     $\pm$   0.0003      &                       \nodata    \\
   0.623      $\pm$   0.009       &    2.70       $\pm$   0.05        &    6.82       $\pm$   0.03        &    4.59       $\pm$   0.05        &    3.87       $\pm$   0.04        &    \nodata   \\
\hline
    8                             & 131.44052                         & -43.43735                         &                      \nodata      &                      \nodata      &                       \nodata   \\
                      \nodata     &    0.0026     $\pm$   0.0002      &    0.0037     $\pm$   0.0002      &    0.0044     $\pm$   0.0002      &    0.0033     $\pm$   0.0001      &                       \nodata   \\
   0.399      $\pm$   0.006       &    1.58       $\pm$   0.01        &    5.62       $\pm$   0.06        &    2.85       $\pm$   0.04        &    1.66       $\pm$   0.09        &    \nodata   \\
\hline
    9                             & 131.44492                         & -43.38979                         &                      \nodata      &                      \nodata      &                      \nodata   \\
                      \nodata     &    0.00049    $\pm$   0.00002     &    0.00157    $\pm$   0.00007     &    0.0031     $\pm$   0.0001      &    0.0030     $\pm$   0.0001      &    0.0579     $\pm$   0.0015   \\
   0.707      $\pm$   0.009       &    0.860      $\pm$   0.008       &    2.08       $\pm$   0.02        &    2.12       $\pm$   0.04        &    2.09       $\pm$   0.16        &    \nodata   \\
\hline
   10                             & 131.44581                         & -43.41722                         &                      \nodata      &                      \nodata      &                      \nodata   \\
                      \nodata     &                       \nodata     &                       \nodata     &                       \nodata      &    0.000000   $\pm$   0.000000   &    0.000000   $\pm$   0.000000   \\
   0.847      $\pm$   0.009       &    1.47       $\pm$   0.01        &    4.92       $\pm$   0.02        &    2.70       $\pm$   0.03        &    2.79       $\pm$   0.09        &   \nodata   \\
\hline
   11                             & 131.52779                         & -43.66405                         &                      \nodata      &                      \nodata      &                      \nodata   \\
                      \nodata     &    0.00037    $\pm$   0.00002     &    0.00048    $\pm$   0.00002     &    0.0011     $\pm$   0.0001      &    0.0020    $\pm$   0.0001       &                      \nodata   \\
   2.02       $\pm$   0.02        &    6.94       $\pm$   0.03        &   16.22       $\pm$   0.06        &                       \nodata     &    9.23      $\pm$   0.09         &    \nodata   \\
\hline
   12                             & 131.58482                         & -43.47723                         &   0.00029     $\pm$   0.00002     &   0.00040   $\pm$   0.00002       &                       \nodata \\
   0.005      $\pm$   0.002       &    0.00046    $\pm$   0.00002     &    0.00048    $\pm$   0.00002     &    0.00055    $\pm$   0.00002     &    0.00286  $\pm$   0.00005       &    0.0071    $\pm$   0.0002   \\
   0.56       $\pm$   0.01        &    0.61       $\pm$   0.04        &    1.00       $\pm$   0.02        &    0.74       $\pm$   0.01        &    0.64     $\pm$   0.01          &    \nodata \\
\hline
   13                             & 131.61105                         & -43.70360                         &   0.0056      $\pm$   0.0001      &   0.0041    $\pm$   0.00009       &    0.073     $\pm$   0.001    \\
   0.137      $\pm$   0.004       &    0.0035     $\pm$   0.0001      &    0.00251    $\pm$   0.00007     &    0.0079     $\pm$   0.0007      &    0.016    $\pm$   0.002         &    0.13      $\pm$   0.02     \\
   5.14       $\pm$   0.04        &   15.30       $\pm$   0.07        &   15.24       $\pm$   0.06        &                        \nodata    &                        \nodata    &    2.78    \\
\hline
   14                             & 131.61224                         & -43.93114                         &                        \nodata    &                        \nodata    &                       \nodata \\
                       \nodata    &    0.00029    $\pm$   0.00001     &    0.00087    $\pm$   0.00004     &    0.00099    $\pm$   0.00005     &    0.0004   $\pm$   0.0001        &                       \nodata \\
   1.32       $\pm$   0.02        &    5.86       $\pm$   0.09        &    7.938      $\pm$   0.042       &    5.053      $\pm$   0.024       &    7.27     $\pm$   0.040         &     \nodata \\
\hline
   15                             & 131.63194                         & -43.93623                         &   0.0120      $\pm$   0.0003      &   0.0119    $\pm$   0.0002        &    0.275     $\pm$   0.003    \\
   3.02       $\pm$   0.07        &                        \nodata    &                        \nodata    &                        \nodata    &                        \nodata    &                       \nodata \\
  38.88       $\pm$   0.23        &   27.91       $\pm$   0.25        &    8.41       $\pm$   0.15        &   19.20       $\pm$   0.09        &                        \nodata    &     \nodata \\
\hline
\tablebreak
   16                             & 131.63538                         & -43.54644                         &                        \nodata    &   0.00044   $\pm$   0.00001       &                       \nodata \\
   0.023      $\pm$   0.001       &    0.00019    $\pm$   0.00001     &    0.00051    $\pm$   0.00003     &    0.00066    $\pm$   0.00003     &    0.00085  $\pm$   0.00004       &    0.0201    $\pm$   0.0005   \\
   0.26       $\pm$   0.01        &    0.58       $\pm$   0.01        &    1.48       $\pm$   0.02        &    2.17       $\pm$   0.03        &    2.03     $\pm$   0.02          &     \nodata \\
\hline
   17                             & 131.64540                         & -43.91031                         &                        \nodata    &                        \nodata    &                       \nodata \\
                       \nodata    &    0.85       $\pm$   0.03        &    1.87       $\pm$   0.07        &    3.666      $\pm$   0.115       &    3.4      $\pm$   0.6           &    $>$4.0\tablenotemark{c}    \\
 458.6        $\pm$   2.7         &  356.4        $\pm$   1.8         &  458.6        $\pm$   8.0         &   249.8       $\pm$   1.7         &  116.3      $\pm$   0.6           &     \nodata \\
\hline
   18                             & 131.80005                         & -43.37969                         &   0.00164     $\pm$   0.00006     &   0.0083    $\pm$   0.0002        &    0.0121    $\pm$   0.0004   \\
   0.089      $\pm$   0.003       &    0.0026     $\pm$   0.0002      &    0.0070     $\pm$   0.0005      &    0.0111     $\pm$   0.0006      &    0.0133   $\pm$   0.0007        &    0.089     $\pm$   0.004    \\
   2.55       $\pm$   0.03        &    2.43       $\pm$   0.06        &                        \nodata    &    3.70       $\pm$   0.06        &    2.42     $\pm$   0.02          &     \nodata \\
\hline
   19                             & 131.80984                         & -43.30710                         &   0.056       $\pm$   0.001       &   0.091     $\pm$   0.002         &   0.159      $\pm$   0.002    \\
   0.308      $\pm$   0.008       &    0.054      $\pm$   0.002       &    0.074      $\pm$   0.002       &    0.105      $\pm$   0.003       &    0.125    $\pm$   0.002         &    0.27      $\pm$   0.04     \\
   1.21       $\pm$   0.04        &    2.50       $\pm$   0.03        &    3.80       $\pm$   0.03        &    1.94       $\pm$   0.04        &    1.52     $\pm$   0.02          &     \nodata \\
\hline
   20                             & 131.85530                         & -43.81571                         &   0.0185      $\pm$   0.0004      &   0.0432    $\pm$   0.0008        &    0.109     $\pm$   0.002    \\
   0.46       $\pm$   0.01        &    0.0088     $\pm$   0.0002      &    0.0183     $\pm$   0.0006      &    0.0357     $\pm$   0.0006      &    0.050    $\pm$   0.001         &    0.49      $\pm$   0.01     \\
   1.88       $\pm$   0.02        &    2.90       $\pm$   0.06        &    5.79       $\pm$   0.03        &    3.02       $\pm$   0.04        &    2.06     $\pm$   0.04          &     \nodata \\
\hline
   21                             & 131.88019                         & -43.89773                         &   0.00108     $\pm$   0.00003     &   0.0068    $\pm$   0.0001        &    0.0055    $\pm$   0.0003   \\
   0.046      $\pm$   0.002       &    0.00031    $\pm$   0.00001     &    0.00085    $\pm$   0.00003     &    0.00143    $\pm$   0.00004     &    0.00168  $\pm$   0.00003       &    0.042     $\pm$   0.004    \\
   0.77       $\pm$   0.01        &    2.66       $\pm$   0.07        &    5.22       $\pm$   0.03        &    2.78       $\pm$   0.03        &    6.82     $\pm$   0.02          &     \nodata \\
\hline
   22                             & 131.92834                         & -43.73021                         &   0.0280      $\pm$   0.0006      &   0.090     $\pm$   0.001         &    0.330     $\pm$   0.003    \\
   2.24       $\pm$   0.02        &    0.042      $\pm$   0.002       &    0.079      $\pm$   0.002       &    0.124      $\pm$   0.003       &    0.180    $\pm$   0.004         &    1.16      $\pm$   0.08     \\
  14.35       $\pm$   0.05        &   10.99       $\pm$   0.06        &   13.90       $\pm$   0.03        &    5.23       $\pm$   0.03        &    5.75     $\pm$   0.06          &    0.103    \\
\hline
   23                             & 131.96498                         & -43.42231                         &   0.0040      $\pm$   0.0002      &   0.0090    $\pm$   0.0002        &    0.094     $\pm$   0.001    \\
   0.205      $\pm$   0.006       &    0.0029     $\pm$   0.0002      &    0.0056     $\pm$   0.0002      &    0.0098     $\pm$   0.0002      &    0.0125   $\pm$   0.0003        &    0.10      $\pm$   0.01     \\
   1.26       $\pm$   0.02        &    4.14       $\pm$   0.03        &    6.06       $\pm$   0.08        &    2.45       $\pm$   0.03        &    0.968    $\pm$   0.011         &     \nodata \\
\hline
   24                             & 132.06612                         & -43.78766                         &                        \nodata    &                        \nodata    &                       \nodata \\
                       \nodata    &    0.000013   $\pm$   0.000003    &    0.00030    $\pm$   0.00001     &    0.00004    $\pm$   0.00003     &                        \nodata    &    0.0268    $\pm$   0.0007   \\
  15.08       $\pm$   0.11        &   13.60       $\pm$   0.08        &   11.90       $\pm$   0.12        &    5.75       $\pm$   0.04        &    3.66     $\pm$   0.06          &    0.061   \\
\hline
   25                             & 132.10312                         & -43.53003                         &                        \nodata    &                        \nodata    &                       \nodata \\
                       \nodata    &                        \nodata    &                        \nodata    &                        \nodata    &                        \nodata    &                       \nodata \\
   0.190      $\pm$   0.004       &    1.69       $\pm$   0.01        &    4.40       $\pm$   0.02        &    5.40       $\pm$   0.04        &                        \nodata    &     \nodata \\
\hline
   26                             & 132.14529                         & -43.91617                         &   0.00218     $\pm$   0.00005     &   0.0051    $\pm$   0.0001        &    0.0078    $\pm$   0.0002   \\
   0.033      $\pm$   0.002       &    0.00392    $\pm$   0.00009     &    0.0059     $\pm$   0.0001      &    0.0082     $\pm$   0.0002      &    0.0099   $\pm$   0.0001        &    0.021     $\pm$   0.001    \\
   0.503      $\pm$   0.004       &    1.27       $\pm$   0.03        &    3.71       $\pm$   0.03        &    3.36       $\pm$   0.05        &    2.73     $\pm$   0.02          &     \nodata \\
\hline
   27                             & 132.17854                         & -43.61838                         &   0.00063     $\pm$   0.00005     &   0.00059   $\pm$   0.00003       &                       \nodata \\
                       \nodata    &                        \nodata    &    0.00031    $\pm$   0.00002     &    0.00029    $\pm$   0.00002     &                        \nodata    &    0.0031    $\pm$   0.0009   \\
   0.413      $\pm$   0.003       &    1.54       $\pm$   0.02        &    6.00       $\pm$   0.02        &    6.50       $\pm$   0.09        &                        \nodata    &    0.133    \\
\hline
   28                             & 132.32057                         & -43.93255                         &                        \nodata    &                        \nodata    &                       \nodata \\
                       \nodata    &                        \nodata    &    0.00031    $\pm$   0.00003     &                        \nodata    &    0.00053  $\pm$   0.00003       &    0.0134    $\pm$   0.0005   \\
   1.52       $\pm$   0.02        &    2.15       $\pm$   0.03        &    2.81       $\pm$   0.08        &    1.66       $\pm$   0.01        &    0.970    $\pm$   0.007         &     \nodata \\
\hline
   29                             & 132.33763                         & -44.03125                         &                        \nodata    &                        \nodata    &                       \nodata \\
                       \nodata    &                        \nodata    &                        \nodata    &                        \nodata    &                        \nodata    &    0.044     $\pm$   0.004    \\
   2.31       $\pm$   0.03        &    3.52       $\pm$   0.04        &    5.84       $\pm$   0.04        &    4.32       $\pm$   0.05        &    3.33     $\pm$   0.08          &     \nodata \\
\hline
   30                             & 132.36937                         & -44.07478                         &                        \nodata    &   0.00099   $\pm$   0.00003       &                       \nodata \\
                       \nodata    &    0.00033    $\pm$   0.00005     &    0.0010     $\pm$   0.0001      &    0.0016     $\pm$   0.0002      &    0.00041  $\pm$   0.00007       &    0.0049    $\pm$   0.0005   \\
   3.96       $\pm$   0.03        &    5.33       $\pm$   0.03        &    6.79       $\pm$   0.02        &    3.77       $\pm$   0.04        &    3.06     $\pm$   0.03          &    0.136   \\
\enddata
\tablenotetext{a}{Coordinates are given in degrees; fluxes ($F$) and their uncertainties ($\Delta F$) are given in Jy.}
\tablenotetext{b}{The uncertainty of the 1.2~mm flux is 20\% \citep{Mas07}.}
\end{deluxetable}

% Tab common protostars
%%%% NUOVO 16 ago 14:
% 2800>-- CII --> 950 >-- FS --> 350 >-- CI --> 70 >-- C0
\begin{deluxetable}{lccccc}
\tablecaption{Protostars detected by both {\it Spitzer} and {\it Herschel} \label{tab_common_protostars}}
\tablewidth{0pt}
\tablehead{ \colhead{NAME} & \colhead{RA} & \colhead{DEC} & \multicolumn{2}{c}{Classification}          & \colhead{$\Delta \Theta$\tablenotemark{a}} \\
         {\it Spitzer}-PSC &  (deg)       & (deg)         & \colhead{MIR\tablenotemark{b}}  & \colhead{FIR\tablenotemark{c}} & \colhead{\arcsec}  } 
\startdata                                        % slope    &  Tbol 
    8036   & 131.28840 & -43.63255   & I    &    0    &          3.1  \\ % 2.2      &  41.7 
    23011  & 131.44509 & -43.38967   & I    &    I    &          0.7  \\ % 1.3      &  77.2 
    41657  & 131.63487 & -43.54801   & I    &    0    &          6.0  \\ % 2.7      &  55.6 
    42629  & 131.64522 & -43.90839   & I    &    I    &          6.9  \\ % 2.7      & 143.8 
    58569  & 131.80015 & -43.37957   & I    &    I    &          0.6  \\ % 0.65     &  91.1 
    65153  & 131.85542 & -43.81557   & I    &    I    &          0.6  \\ % 1.0      & 238.6 
    68231  & 131.88064 & -43.89669   & I    &    0    &          3.9  \\ % 0.43     &  61.1 
    124358 & 132.33936 & -44.03091   & I    &    0    &          6.4  \\ % 0.73     &  45.8 
    19667  & 131.41093 & -43.91746   & FS   &    I    &          1.4  \\ % 0.2      & 259.4 
    59696  & 131.80945 & -43.30581   & FS   &    FS   &          4.7  \\ % 0.1      & 566.6 
\enddata
\tablenotetext{a}{Distance between the positions reported in the MIR and FIR catalog.}
\tablenotetext{b}{Based on the slope in the 2--24~$\mu$m spectral range.}
\tablenotetext{c}{Based on the value of the bolometric temperature (see text).}
\end{deluxetable}

% Tab dei conteggi 
\begin{deluxetable}{lcccccccccc}
\tabletypesize{\scriptsize} 
%\rotate
\tablecaption{Comparison of the {\it Spitzer} YSOs in VMR-D with other SFRs \label{tab_comparison}}
\tablewidth{0pt}
\tablehead{ \colhead{Region} & \colhead{Area}      & \colhead{Dist} & \colhead{YSO}       & \colhead{YSO}          & \colhead{YSO}          & \colhead{Class I}& \colhead{Flat}& \colhead{Class II}& \colhead{Class III}\\ 
            \colhead{}       & \colhead{(deg$^2$)} & \colhead{(pc)} & \colhead{}          & \colhead{(deg$^{-2}$)} & \colhead{(pc$^{-2}$)}  & \colhead{}       & \colhead{}    & \colhead{}        & \colhead{}          } 
\startdata
   this work      & 0.54     &  700  &    499      &   925  &    6.1  &    82 (17\%)   & 52 (10\%)   & 129 (26\%)   & 236 (47\%)    \\
   Paper I        & ''       &  ''   &    297      &   522  &    3.5  &    39 (13.2\%) & 51 (17.3\%) & 142 (47.6\%) & 65 (21.9\%)   \\
\hline
   Cha II         & 1.04     &  178  &     26      &    25  &    2.6  &     2 (8\%)    &  1 (4\%)    & 19 (73\%)    & 4  (15\%)     \\
   Lupus          & 3.10     &  150  &     94      &    30  &    3.3  &     5 (5\%)    & 10 (11\%)   & 52 (55\%)    & 27 (29\%)     \\
   Perseus        & 3.86     &  250  &    385      &   100  &    5.2  &    87 (23\%)   & 42 (11\%)   & 225 (58\%)   & 31 (8\%)      \\
   Serpens        & 0.85     &  260  &    227      &   267  &    13   &    36 (16\%)   & 23 (10\%)   & 140 (62\%)   & 28 (12\%)     \\
   Ophiucus       & 6.60     &  125  &    292      &    44  &    9.3  &    35 (12\%)   & 47 (16\%)   & 176 (60\%)   & 34 (12\%)    
\enddata
\end{deluxetable}

% Tab delle caratteristiche 
\begin{deluxetable}{lccc}
\tabletypesize{\scriptsize} 
%\rotate
\tablecaption{Comparison of SF rate, efficiency and depletion time \label{tab_SF_rate}}
\tablewidth{0pt}
\tablehead{ \colhead{Region} & \colhead{SFR/Area}                        & \colhead{SF efficiency}            & \colhead{depletion} \\ 
            \colhead{}       & \colhead{(M$_\sun$ Myr$^{-1}$ pc$^{-2}$)} & \colhead{(M$_\mathrm{YSO}$/(M$_\mathrm{cl}$+M$_\mathrm{YSO}$))} & \colhead{(Myr)}     } 
\startdata
   this work                & 2.3   & 0.014  & 96 \\
%   Paper I                 & 2.6   & 0.02--0.03 & 45--70   \\ % Pap. I usato: <M(*)>=1Msun
   Paper I\tablenotemark{a} & 1.3   & 0.01--0.02 & 90--140   \\
\hline
   Cha II                   & 0.65  & 0.030  & 66 \\
   Lupus                    & 0.83  & 0.054  & 35 \\
   Perseus                  & 1.3   & 0.038  & 50 \\
   Serpens                  & 3.2   & 0.053  & 35 \\
   Ophiucus                 & 2.3   & 0.063  & 30
\enddata
\tablenotetext{a}{Because the assumed mean mass was 1~M$_\sun$ in Paper I, here the values are recalculated for 0.5~M$_\sun$ (se text).}
\end{deluxetable}

\begin{deluxetable}{lcccccc}
\tabletypesize{\scriptsize} 
%\rotate
\tablecaption{PLF statistics in log(L/L$_\sun$) \label{tab_statistics}}
\tablewidth{0pt}
\tablehead{ \colhead{Region} & \colhead{N}  & \colhead{Mean\tablenotemark{a}} & \colhead{Median\tablenotemark{a}} & \colhead{$\sigma$\tablenotemark{a}} & Completeness(M$_\sun)$ & Reference }
\startdata
            VMR-D            & 53           &  0.31          &   0.25           &   0.58        &  0.35         & This work    \\
            6 low-mass       & 122          & -0.18(-0.09)   &  -0.20(-0.13)    &   0.72(0.78)  &  0.05--0.01   & \citet{Kry12} \\
            3 high-mass      & 425          &  0.15(0.28)    &   0.04(0.18)     &   0.76(0.77)  &  0.05--0.03   & \citet{Kry12} \\
           18 low-mass       & 230          & -0.03(0.07)    &  -0.03(0.11)     &   0.75(0.73)  &  0.2          & \citet{Dun13} \\
\enddata
\tablenotetext{a}{Numbers in parenthesis are obtained after de-reddening.}
\end{deluxetable}
